Experimental assessment of polynomial nonlinear state-space and nonlinear-mode models for near-resonant vibrations

In the present paper, two existing nonlinear system identification methodologies are used to identify data-driven models. The first methodology focuses on identifying the system using steady-state excitations. To accomplish this, a phase-locked loop controller is implemented to acquire periodic oscillations near resonance and construct a nonlinear-mode model. This model is based on amplitude-dependent modal properties, i.e. does not require nonlinear basis functions. The second methodology exploits uncontrolled experiments with broadband random inputs to build polynomial nonlinear state-space models using advanced system identification tools. The methods are applied to two experimental test rigs, a magnetic cantilever beam and a free-free beam with a lap joint. The respective models of both methods and both specimens are then challenged to predict dynamic, near-resonant behavior observed under different sine and sine-sweep excitations. The vibration prediction of the nonlinear-mode and state-space models clearly highlight the capabilities and limitations of the models. The nonlinear-mode model, by design, yields a perfect match at resonance peaks and high accuracy in close vicinity. However, it is limited to well-spaced modes and sinusoidal excitation. The state-space model covers a wider dynamic range, including transient excitations. However, the real-life nonlinearities considered in this study can only be approximated by polynomial basis functions. Consequently, the identified state-space models are found to be highly input-dependent, in particular for sinusoidal excitations where they are found to lead to a low predictive capability.

==> pics/BRB_arrows.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BRB_arrows.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.81935825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58886065)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BRB_arrows.pdf}}%
    \put(0.47898496,0.58281363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24226595\unitlength}\raggedright shaker\end{minipage}}}%
    \put(0.27289918,0.60558303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24226595\unitlength}\raggedright stinger\end{minipage}}}%
    \put(0.80945624,0.05806944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24226595\unitlength}\raggedright beam\end{minipage}}}%
    \put(0.33854366,0.09117272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44519984\unitlength}\raggedright accelerometer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BRB_arrows.pdf}}%
    \put(-0.00472811,0.55712601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46713326\unitlength}\raggedright impedance\end{minipage}}}%
    \put(0.06371724,0.49064044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4934884\unitlength}\raggedright head\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BRB_arrows.pdf}}%
    \put(0.69703258,0.46333173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34241512\unitlength}\raggedright suspension\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BRB_arrows.pdf}}%
    \put(0.00484229,0.09778131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34241512\unitlength}\raggedright suspension\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BRB_arrows.pdf}}%
  \end{picture}%
\endgroup%


==> pics/MagBeam_arrows.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MagBeam_arrows.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.82211395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85354912)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MagBeam_arrows.pdf}}%
    \put(0.8552093,0.66407144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18839235\unitlength}\raggedright shaker\end{minipage}}}%
    \put(0.64279909,0.65734758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18839235\unitlength}\raggedright stinger\end{minipage}}}%
    \put(0.14190127,0.35034591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18839235\unitlength}\raggedright beam\end{minipage}}}%
    \put(0.31297887,0.86535505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40973162\unitlength}\raggedright repellent magnets\end{minipage}}}%
    \put(-0.00218466,0.56968992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34619906\unitlength}\raggedright accelerometer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MagBeam_arrows.pdf}}%
    \put(0.14480216,0.48340867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38374952\unitlength}\raggedright         force\end{minipage}}}%
    \put(0.118099,0.43888078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38374952\unitlength}\raggedright sensor\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pics/scheme_brb_setup.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheme_brb_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{658.15573775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40717832)%
    \put(0.358399,0.77485668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10989333\unitlength}\raggedright \end{minipage}}}%
    \put(0.36515221,0.75613185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05218399\unitlength}\raggedright \end{minipage}}}%
    \put(0.32316126,0.78740187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10696556\unitlength}\raggedright \end{minipage}}}%
    \put(0.00136533,0.31218671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright 25 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scheme_brb_setup.pdf}}%
    \put(0.05625799,0.14698204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright 30 mm\end{minipage}}}%
    \put(0.52126248,0.03746101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright 720 mm\end{minipage}}}%
    \put(0.244137,0.18502916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25913952\unitlength}\raggedright impedance head\end{minipage}}}%
    \put(0.82246304,0.15778859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright suspension\end{minipage}}}%
    \put(0.04898517,0.20873916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright \textit{top view}\end{minipage}}}%
    \put(0.03166409,0.41209099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright \textit{front view}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scheme_brb_setup.pdf}}%
    \put(-0.00143247,0.0927858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright 25 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scheme_brb_setup.pdf}}%
    \put(0.46716709,0.3916098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright accelerometers\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scheme_brb_setup.pdf}}%
    \put(0.16043956,0.35042123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright 125 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scheme_brb_setup.pdf}}%
    \put(0.26516697,0.26388387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright 240 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scheme_brb_setup.pdf}}%
    \put(0.89468029,0.35200526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright 125 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scheme_brb_setup.pdf}}%
    \put(0.82449927,0.26589765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright 240 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scheme_brb_setup.pdf}}%
    \put(0.53837734,0.19800684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15256141\unitlength}\raggedright bolts\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scheme_brb_setup.pdf}}%
  \end{picture}%
\endgroup%


==> pics/scheme_magnetic_beam_setup2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheme_magnetic_beam_setup2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.08779781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8176197)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.66460107,0.81874039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17898815\unitlength}\raggedright \end{minipage}}}%
    \put(0.67560032,0.78824244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08499438\unitlength}\raggedright \end{minipage}}}%
    \put(0.6072078,0.8391733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17421956\unitlength}\raggedright \end{minipage}}}%
    \put(0.79184137,0.44132519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright 3 mm\end{minipage}}}%
    \put(0.48008414,0.71655338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright magnets\end{minipage}}}%
    \put(0.83670393,0.3852607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright beam\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.12200657,0.75083618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright 15 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.8071476,0.58641833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright 10 mm\end{minipage}}}%
    \put(0.10239594,0.4330105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright 50 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.80215156,0.12959205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright 90 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.09278112,0.1791978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright 320 mm\end{minipage}}}%
    \put(0.81692123,0.19004208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright force sensor\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.58486191,0.17353147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright 105 mm\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.58486191,0.494628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright 150 mm\end{minipage}}}%
    \put(0.27426954,0.50927124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright accelerometers\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.69820933,0.82562119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright \textit{front view}\end{minipage}}}%
    \put(0.05180982,0.82562119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright \textit{side view}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scheme_magnetic_beam_setup2.pdf}}%
    \put(0.83857227,0.69152167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24848354\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scheme_magnetic_beam_setup2.pdf}}%
  \end{picture}%
\endgroup%

